ALAS: A Stateful Multi-LLM Agent Framework for Disruption-Aware Planning

Large language models (LLMs) excel at rapid generation of text and multimodal content, yet they falter on transaction-style planning that demands ACID-like guarantees and real-time disruption recovery. We present Adaptive LLM Agent System (ALAS), a framework that tackles four fundamental LLM deficits: (i) absence of self-verification, (ii) context erosion, (iii) next-token myopia, and (iv) lack of persistent state. ALAS decomposes each plan into role-specialized agents, equips them with automatic state tracking, and coordinates them through a lightweight protocol. When disruptions arise, agents apply history-aware local compensation, avoiding costly global replanning and containing cascade effects. On real-world, large-scale job-shop scheduling benchmarks, ALAS sets new best results for static sequential planning and excels in dynamic reactive scenarios with unexpected disruptions. These gains show that principled modularization plus targeted compensation can unlock scalable and resilient planning with LLMs.

==> Figure-ALAS-Architecture.tex <==
\vspace{-.1in}
\begin{figure}[h!]
\centering
\begin{tikzpicture}[
  font=\normalsize,
  every node/.style={align=center, rounded corners=2pt, scale=0.8, every node/.style={scale=0.8, font=\normalsize}},
  layer/.style={draw, thick, fill=blue!10, minimum width=2.2cm, minimum height=0.8cm},
  mem/.style={draw, thick, fill=yellow!25, minimum width=2.0cm, minimum height=1.6cm},
  arrow/.style={->, thick}
]

%\begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.8, every node/.style={scale=0.8, font=\large}] 

% Layers on the left
\node[layer] (layer1) at (-3.4, 2.6) {\large \textbf{Template Layer} \\ \normalsize $\mathcal{T}$: Roles \& Constraints};
\node[layer] (layer2) at (-3.4, 1.6) {\large \textbf{Factory Layer} \\ \normalsize $\mathcal{F}$: Agent Instantiation};
\node[layer] (layer3) at (-3.4, 0.6) {\large \textbf{Runtime Layer} \\ \normalsize $\mathcal{R}$: Execution \& Repair};

% Persistent Memory on the right
\node[mem] (memory) at (2.4, 2.0) {\large \textbf{Persistent Memory} \\ \normalsize Logs, State, Rollback, Validation};

% Arrows between layers
\draw[arrow] (layer1.south) -- (layer2.north);
\draw[arrow] (layer2.south) -- (layer3.north);

% Arrows to memory
\draw[->, >=latex, thick] (layer1.east) -- (memory.west);
\draw[->, >=latex, thick] (layer2.east) -- (memory.west);
\draw[<->, >=latex, thick] (layer3.east) -- (memory.west);

% LLM Orchestrator
\node at (-3.4, 3.3) {\large \textbf{Problem Specification}};

\draw[arrow] (-3.4,3.1) -- (layer1.north);

\end{tikzpicture}
%\vspace{-1ex}
\vspace{.1in}
\caption{ALAS architecture: a lightweight LLM-driven planner with layered decomposition. Persistent memory supports all layers by storing state, validating constraints, and enabling recovery.}
\label{fig:ALAS-architecture}
\end{figure}


==> Figure-Case1-TransportationScheduling.tex <==
\begin{figure}[t!]
\vspace{-.1in}
    \centering
    \begin{minipage}{0.48\textwidth}
        \centering        \includegraphics[width=1.0\textwidth,height=0.45\textwidth]{URS-Mean-SDV2.png}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \begin{tikzpicture}[
            location/.style={
                circle,
                draw=black,
                fill=white,
                minimum size=0.7cm,
                text centered,
                font=\normalsize
            },
            airport/.style={
                rectangle,
                rounded corners,
                draw=black,
                fill=cyan!20,
                minimum width=1.5cm,
                minimum height=0.8cm,
                text centered,
                font=\normalsize
            },
            passenger/.style={
                font=\small\color{red}
            },
            path_k1/.style={
                thick,
                blue,
                ->,
                >=stealth
            },
            path_k2/.style={
                thick,
                orange,
                ->,
                >=stealth
            },
            vehicle/.style={
                draw,
                fill=white,
                minimum width=0.8cm,
                minimum height=0.4cm,
                rounded corners=1pt
            },
            scale=0.85 % Slightly reduce scale to fit
        ]
             % Vehicle k1 at A
            \node[blue] at (-1,1.5) {\Huge\faTaxi};
            \node[blue] at (-1,2.15) {k1};
            % Urban locations
            \node[location] (A) at (0,1.5) {A};
            \node[location] (B) at (2.1,1.5) {B};
            \node[location] (C) at (0,0) {C};
            \node[location] (D) at (2.1,0) {D};
            
            % Vehicle k2 at C
            \node[orange] at (-1,0) {\Huge\faTaxi};
            \node[orange] at (-1,0.65) {k2};
            
            % Airport location with arrival times
            \node[airport] (G) at (5,.75) {G (BOS)};
            
            % k1 path: A -> B -> G
            \draw[path_k1] (A) -- (B) node[midway,above,sloped,fill=none,font=\footnotesize] {8:00-8:10};
            \draw[path_k1] (B) -- (G) node[midway,above,sloped,fill=none,font=\footnotesize] {8:10-8:30};
            
            % k2 path: C -> D -> G
            \draw[path_k2] (C) -- (D) node[midway,below,fill=none,font=\footnotesize] {8:00-8:10};
            \draw[path_k2] (D) -- (G) node[midway,below,sloped,fill=none,font=\footnotesize] {8:10-8:30};
            
            % Passengers with arrival times
            \node[passenger] at ($(A)+(0.3,0.7)$) {$r_1$ (8:45)};
            \node[passenger] at ($(B)+(0.3,0.7)$) {$r_2$ (8:50)};
            \node[passenger] at ($(C)+(0.3,0.7)$) {$r_3$ (8:55)};
            \node[passenger] at ($(D)+(0.3,0.7)$) {$r_4$ (9:00)};
            
        \end{tikzpicture}
    \end{minipage}
    \caption{Comparison of ride-sharing solutions generated by $\MP$ and baseline LLMs. (Left) Mean total travel distance (km) with standard deviation error bars over 10 independent runs for each method, illustrating $\MP$'s improved efficiency. (Right) Optimal schedule generated by $\MP$ for the URS task, utilizing two vehicles ($k_1, k_2$) to serve four passengers ($r_1$-$r_4$).} 
\label{fig:combined-URS}
\vspace{-.18in}
\end{figure}





==> Figure-JSSP-Disruptive-Phase1.tex <==
\begin{figure}[t!]
\vspace{-.1in}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.32, xscale=0.23, font=\tikzfontsize] % Changed from yscale=0.313 to yscale=0.345 (0.23*1.5)
% Axes
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};
% M1
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (3,-1) rectangle (7,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (7,-1) rectangle (10,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (10,-1) rectangle (14,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (14,-1) rectangle (16,-1.8) node[midway] {J1(2)};
% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (14,-2) rectangle (17,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (17,-2) rectangle (19,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Static schedule before disruption, makespan = 19}
\label{fig:static-plan}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
% Axes
\foreach \y in {0,1,2} {
  \draw (0,-\y) -- (26,-\y);
}
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};

% Time ticks
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}

% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};

% M1
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (3,-1) rectangle (5,-1.8) node[midway] {{\color{red}{J2}}};
\filldraw[pattern=north east lines, pattern color=gray] (5,-1) rectangle (8,-1.8);
\node at (6.5,-1.4) {\scriptsize {\color{red}\textbf{down}}};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};

% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (14,-2) rectangle (17,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (17,-2) rectangle (19,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Repaire schedule after M1 failure at $t=5$}
\label{fig:maple-repair}
\end{subfigure}

\vspace{0.05in} % Increased vertical space between rows to accommodate taller figures

\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};
% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};
% M2 adjusted J3 and J1
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Schedule after delay notice for J3(2) on M2}
\label{fig:delay-notification}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (22,0) rectangle (26,-0.8) node[midway] {J3(3)};
% M1
\filldraw[pattern=north east lines, pattern color=gray] (5,-1) rectangle (8,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};
% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Schedule after delay notice for J3(3) on M0}
\label{fig:final-repair}
\end{subfigure}
\caption{LRCP Phase \#1 Local Compensation (makespan = 22):
(a) Static baseline schedule; 
(b) $M_1$ failure between $t = 5$–$8$; 
(c) $M_1$ notifies $M_2$ to delay $J3(2)$; 
(d) $M_2$ informs $M_0$ to push $J3(3)$ back.}
\label{fig:combined-scheduling}
\vspace{-.05in}
\end{figure}


==> Figure-JSSP-Disruptive-Phase2.tex <==
\begin{figure}[t!]
\vspace{-.1in}
\begin{subfigure}{0.47\textwidth}  % Slightly reduced from 0.495
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize]  % ~28% increase
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (22,0) rectangle (26,-0.8) node[midway] {J3(3)};

% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[pattern=north east lines, pattern color=red!90] (8,-1) rectangle (9,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=green!20] (9,-1) rectangle (13,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (13,-1) rectangle (15,-1.8) node[midway] {J1(2)};
\filldraw[fill=red!20] (15,-1) rectangle (19,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (19,-1) rectangle (22,-1.8) node[midway] {J4(3)};
% M2 adjusted J3 and J1
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Safe reordering, move $J4(3)$ down $J3(1)$ up}
\label{fig:queue-reorder-1}
\end{subfigure}
\hspace{0.005\textwidth}  % Minimal spacing
\begin{subfigure}{0.47\textwidth}  % Slightly reduced from 0.495
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize]  % ~28% increase
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[pattern=north east lines, pattern color=red!90] (15,-0.8) rectangle (16,0);
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (16,0) rectangle (20,-0.8) node[midway] {J3(3)};

% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[pattern=north east lines, pattern color=red!90] (8,-1) rectangle (9,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=green!20] (9,-1) rectangle (13,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (13,-1) rectangle (15,-1.8) node[midway] {J1(2)};
\filldraw[fill=red!20] (15,-1) rectangle (19,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (19,-1) rectangle (22,-1.8) node[midway] {J4(3)};
% M2 adjusted J3 and J1
\filldraw[pattern=north east lines, pattern color=red!90] (12,-2) rectangle (13,-2.8);
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (13,-2) rectangle (16,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (16,-2) rectangle (18,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Resolving middle operations, $t_{\text{WIP}}$ masked}
\label{fig:queue-reorder-2}
\end{subfigure}
\caption{LRSP Phase \#2 Queue Reordering (makespan = 22): 
(a) Safe moves: moving last operations down, first operations forward with potential penalty;
(b) Resolving remaining operations.}
\label{fig:queue-reordering}
\vspace{-.15in}
\end{figure}

==> Figure-JSSP-Sequential.tex <==
\begin{figure}[t!]
\centering

\begin{minipage}{0.5\textwidth}
\centering
\resizebox{\textwidth}{0.66\height}{ % Reduces height by 14%
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.35cm,           % Narrower bars
        width=\textwidth,
        height=4.2cm,
        ylabel={Mean Gap (\%)},
        ymin=15, ymax=55,
        axis x line=bottom,         
        axis y line=left,
        title={Demirkol-DMU Dataset},
        symbolic x coords={Random, LPT, SPT, STPT, MPSR, DRL-Liu, GP, GEP, SeEvo(GLM3), SeEvo(GPT3.5), ALAS+LRCP},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font={\fontsize{4pt}{5pt}\selectfont}},
        nodes near coords,
        grid=both,
        bar shift=0pt,
        minor grid style={draw=none},
        major grid style={dashed, cyan!30},
        ymajorgrids=true,
        xmajorgrids=false,
        ytick={0,10,20,30,40,50},
        axis background/.style={fill=none, draw=black},
        % Explicit scaling controls
        x post scale=0.65,           % Stronger x-axis compression for 11 bars
        y post scale=0.5,           % Normal y-axis scaling
        enlarge x limits={abs=0.3cm},
        nodes near coords style={font=\tiny},
        scale=1.05,                 % Overall scaling of the plot
    ]
        % Use a single plot command with all points for tightest spacing
        \addplot[ybar, fill=cyan!30, forget plot] coordinates {
            (Random, 37.28)
            (LPT, 52.24)
            (SPT, 35.62)
            (STPT, 47.93)
            (MPSR, 23.53)
            (DRL-Liu, 21.33)
            (GP, 23.02)
            (GEP, 25.52)
        };
        
        \addplot[ybar, fill=blue!30, forget plot] coordinates {
            (SeEvo(GLM3), 19.09)
            (SeEvo(GPT3.5), 19.03)
        };
        
        \addplot[ybar, fill=green, forget plot] coordinates {
            (ALAS+LRCP, 19.09)
        };
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
\hspace{-.1in}
\begin{minipage}{0.48\textwidth}
\centering
\resizebox{\textwidth}{0.66\height}{ % Reduces height by 14%
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.50cm,          % Narrower bars
        width=\textwidth,           
        height=4.2cm,                 
        %ylabel={Mean Gap (\%)},
        ymin=0, ymax=45,
        axis x line=bottom,         
        axis y line=left,           
        title={Real-world TA Dataset},
        symbolic x coords={LSO, SPT/TWKR, DRL-Chen, DRL-Zhang, DRL-Liu, GP, GEP, SeEvo(GLM3), SeEvo(GPT3.5), ALAS+LRCP},
        xtick=data,
        nodes near coords,          
        x tick label style={rotate=45, anchor=east, font={\fontsize{4pt}{5pt}\selectfont}},
        enlarge x limits={abs=0.3cm},
        bar shift=0pt,
        axis line style={draw},
        grid=both,
        minor grid style={draw=none},
        major grid style={dashed, gray!30},
        ymajorgrids=true,
        xmajorgrids=false,
        ytick={0,10,20,30,40,50},
        axis background/.style={fill=none, draw=black},
        % Explicit scaling controls
        x post scale=0.55,          % Strong x-axis compression
        y post scale=0.5,           % Normal y-axis scaling
        nodes near coords style={font=\tiny},
        scale=1.05,                 % Overall scaling of the plot
    ]
        % Red bars
        \addplot[ybar, fill=cyan!30, forget plot] coordinates {
            (LSO, 34.31)
            (SPT/TWKR, 27.23)
            (DRL-Chen, 24.66)
            (DRL-Zhang, 18.48)
            (DRL-Liu, 19.39)
            (GP, 20.12)
            (GEP, 18.91)
        };
        % Black bars
        \addplot[ybar, fill=blue!30, forget plot] coordinates {
            (SeEvo(GLM3), 15.10)
            (SeEvo(GPT3.5), 14.99)
        };
        % Blue bar
        \addplot[ybar, fill=green, forget plot] coordinates {
            (ALAS+LRCP, 0.86)
        };
    \end{axis}
\end{tikzpicture}
}
\end{minipage}%
\vspace{-.1in}
\caption{Mean Gap to Upper Bound comparison across two benchmark datasets}
\label{fig:ALAS-JSSP-exp1}
\vspace{-.15in}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=1.0cm,
        width=14cm,
        height=6cm,
        ylabel={Mean Gap (\%)},
        ymin=0, ymax=45,
        axis x line=bottom,         
        axis y line=left,           
        title={Mean Gap to Upper Bound by Method},
        symbolic x coords={LSO, SPT/TWKR, DRL-Chen, DRL-Zhang, DRL-Liu, GP, GEP, SeEvo(GLM3), SeEvo(GPT3.5), ALAS-dynamic},
        xtick=data,
        nodes near coords,          
        x tick label style={rotate=45, anchor=east},
        enlarge x limits={abs=0.6cm},
        xmin=LSO,
        bar shift=0pt,
        % Add box around the plot
        axis line style={draw},
        % Add grid lines every 5%
        grid=both,
        minor grid style={draw=none},
        major grid style={dashed, gray!30},
        ymajorgrids=true,
        xmajorgrids=false,
        ytick={0,5,10,15,20,25,30,35,40,45},
        % Add box
        axis background/.style={fill=none, draw=black},
    ]
        % Red bars
        \addplot[ybar, fill=red, forget plot] coordinates {
            (LSO, 39.87)
            (SPT/TWKR, 29.6)
            (DRL-Chen, 27.97)
            (DRL-Zhang, 22.02)
            (DRL-Liu, 21.09)
            (GP, 23.41)
            (GEP, 22.01)
        };
        % Black bars
        \addplot[ybar, fill=black, forget plot] coordinates {
            (SeEvo(GLM3), 17.52)
            (SeEvo(GPT3.5), 17.34)
        };
        % Blue bar
        \addplot[ybar, fill=blue, forget plot] coordinates {
            (ALAS-dynamic, 4.8)
        };
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        ybar=0.01cm,
        bar width=0.9cm,           % Further reduced bar width
        width=11.2cm,                % Reduced width to compress spacing
        height=6.5cm,
        ylabel={Mean Gap (\%)},
        ymin=10, ymax=58,
        axis x line=bottom,         
        axis y line=left,
        title={Mean Gap to Upper Bound by Method},
        symbolic x coords={Random, LPT, SPT, STPT, MPSR, DRL-Liu, GP, GEP, SeEvo(GLM3), SeEvo(GPT3.5), ALAS-dynamic},
        xtick=data,
        xticklabel style={rotate=45, anchor=east, font=\tiny},
        nodes near coords,
        grid=both,
        bar shift=0pt,
        minor grid style={draw=none},
        major grid style={dashed, gray!30},
        ymajorgrids=true,
        xmajorgrids=false,
        ytick={10,20,25,30,35,45,50,55},
        axis background/.style={fill=none, draw=black},
        % Critical settings for bar spacing
        x post scale=1.3,           % Compress x-axis specifically
        enlarge x limits={abs=0.5cm}, % Ensure edge bars are visible
    ]
        % Use a single plot command with all points for tightest spacing
        \addplot[ybar, fill=red, forget plot] coordinates {
            (Random, 38.1)
            (LPT, 52.6)
            (SPT, 36.1)
            (STPT, 48.5)
            (MPSR, 24.1)
            (DRL-Liu, 21.9)
            (GP, 24.9)
            (GEP, 26.6)
        };
        
        \addplot[ybar, fill=black, forget plot] coordinates {
            (SeEvo(GLM3), 19.8)
            (SeEvo(GPT3.5), 19.6)
        };
        
        \addplot[ybar, fill=blue, forget plot] coordinates {
            (ALAS-dynamic, 19.8)
        };
    \end{axis}
\end{tikzpicture}
\end{comment}

==> Figure-URSNetwork.tex <==

\begin{figure}[t!]
\vspace{-.15in}
    \centering
    \begin{tikzpicture}[
        location/.style={
            circle,
            draw=black,
            fill=yellow!20,
            minimum size=0.4cm, % Slightly smaller
            text centered,
            font=\normalsize, % Smaller font
            drop shadow={shadow xshift=0.5mm, shadow yshift=-0.5mm, opacity=0.6}
        },
        airport/.style={
            rectangle,
            rounded corners,
            draw=black,
            fill=cyan!20,
            minimum width=1.5cm, % Slightly smaller
            minimum height=0.5cm, % Slightly smaller
            text centered,
            font=\normalsize, % Smaller font
            blur shadow={shadow xshift=1mm, shadow yshift=-1mm, shadow blur steps=5}
        },
        passenger/.style={
            font=\small\color{red} % Smaller font
        },
        vehicle/.style={
            font=\small\color{blue} % Smaller font
        },
        urban_path/.style={thick},
        airport_path/.style={thick},
        taxi/.style={scale=1.3, text opacity=1} % Slightly smaller
    ]
        % Urban locations
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=22pt] (A) at (0.0,0.9) {A}; % Adjusted y-coordinates
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=22pt] (B) at (2.5,1.7) {B}; % Adjusted y-coordinates
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=22pt] (C) at (2.5,0.2) {C};
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=22pt] (D) at (0,-0.2) {D};
        \node[location, fill=white, draw, inner sep=2pt, minimum size=22pt] (E) at (-2.5,0.2) {E};
        \node[location, fill=white, draw, inner sep=2pt, minimum size=22pt] (F) at (-2.5,1.6) {F}; % Adjusted y-coordinates
            
        % Airport with enhanced 3D effect
        \node[airport] (G) at (5.8,0.8) {Airport}; % Adjusted y-coordinates
        
        % Urban routes
        \foreach \from/\to in {A/B, B/C, C/D, D/E, E/F, F/A, A/C, B/D, C/E, D/F, E/A, F/B}
            \draw[urban_path] (\from) -- (\to) node[midway,fill=none] {};
            
        % Airport routes with time indicators
        \draw[airport_path] (A) -- (G) node[pos=0.55,sloped,above,yshift=-0.5ex,font=\tiny,opacity=1.0] {35 km};
        \draw[airport_path] (B) -- (G) node[pos=0.7,sloped,above,fill=white,font=\tiny,opacity=1.0] {33 km};
        \draw[airport_path] (C) -- (G) node[pos=0.7,sloped,below,font=\tiny,opacity=0.9] {36 km};
        \draw[airport_path] (E) -- (G) node[pos=0.705,sloped,above,yshift=-0.5ex,font=\tiny,opacity=1.0] {32 km};
        \draw[airport_path] (F) -- (G) node[pos=0.705,sloped,above,yshift=-0.5ex,font=\tiny,opacity=1.0] {31 km};
        
        % Taxis with proper icons and backgrounds
        \node[circle, fill=white, opacity=0.7, minimum size=13pt] at ($(A) + (-0.8,0.2)$) {};
        \node[blue, taxi] at ($(A) + (-0.8,0.0)$) {\faIcon{taxi}};
        \node[blue, font=\scriptsize] at ($(A) + (-0.8,0.35)$) {$k_1$ [2]}; % Smaller font
        
        \node[circle, fill=white, opacity=0.7, minimum size=13pt] at ($(C) + (-0.6,-0.5)$) {};
        \node[orange, taxi] at ($(C) + (-0.65,-0.3)$) {\faIcon{taxi}};
        \node[orange, font=\scriptsize] at ($(C) + (-0.6,-0.6)$) {$k_2$ [2]}; % Smaller font
        
        \node[circle, fill=white, opacity=0.7, minimum size=13pt] at ($(E) + (-0.8,0)$) {};
        \node[green!50!black, taxi] at ($(E) + (-0.8,0)$) {\faIcon{taxi}};
        \node[green!50!black, font=\scriptsize] at ($(E) + (-0.8,-0.4)$) {$k_3$ [2]}; % Smaller font
        
        % Passengers with arrival times
        \node[passenger] at ($(A)+(0.5,0.6)$) {$r_1$ (8:45)};
        \node[passenger] at ($(B)+(1.0,0.0)$) {$r_2$ (8:50)};
        \node[passenger] at ($(C)+(0.7,-0.5)$) {$r_3$ (8:55)};
        \node[passenger] at ($(D)+(-1.0,-0.2)$) {$r_4$ (9:00)};
    \end{tikzpicture}
    \vspace{-.05in}
    \caption{Network $G=(V,E)$ with urban travel times $\tau_{ij}=10$ minutes and airport routes distance specified on the figure. Static scenarios can be solved by MILP or Column Generation. Dynamic scenarios (e.g., an accident, a cancellation, new passenger requests) must be addressed by $\ALAS$.}
    \label{fig:URS-DirectedGraph}
    \vspace{-.2in}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%% old below
\begin{comment}
    

\begin{figure}[t!]
\vspace{-.1in}
    \centering
    \begin{tikzpicture}[
        location/.style={
            circle,
            draw=black,
            fill=yellow!20,
            minimum size=0.5cm,
            text centered,
            font=\large,
            drop shadow={shadow xshift=0.5mm, shadow yshift=-0.5mm, opacity=0.6}
        },
        airport/.style={
            rectangle,
            rounded corners,
            draw=black,
            fill=cyan!20,
            minimum width=1.6cm,
            minimum height=0.6cm,
            text centered,
            font=\large,
            blur shadow={shadow xshift=1mm, shadow yshift=-1mm, shadow blur steps=5}
        },
        passenger/.style={
            font=\normalsize\color{red}
        },
        vehicle/.style={
            font=\normalsize\color{blue}
        },
        urban_path/.style={thick}, % Changed to standard arrow
        airport_path/.style={thick}, % Changed to standard arrow
        taxi/.style={scale=1.5, text opacity=1}
    ]
        % Rest of your diagram code...
        % Urban locations with 3D effect
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=25pt] (A) at (0.0,1.1) {A};
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=25pt] (B) at (2.5,2.1) {B};
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=25pt] (C) at (2.5,0.2) {C};
        \node[location, fill=orange!30, draw, inner sep=2pt, minimum size=25pt] (D) at (0,-0.25) {D};
        \node[location, fill=white, draw, inner sep=2pt, minimum size=25pt] (E) at (-2.5,0.2) {E};
        \node[location, fill=white, draw, inner sep=2pt, minimum size=25pt] (F) at (-2.5,2) {F};
            
        % Airport with enhanced 3D effect
        \node[airport] (G) at (5.8,1) {Airport};
        
        % Urban routes with time only - made thicker with direction
        \foreach \from/\to in {A/B, B/C, C/D, D/E, E/F, F/A, A/C, B/D, C/E, D/F, E/A, F/B}
            \draw[urban_path] (\from) -- (\to) node[midway,fill=none] {};
            
        % Airport routes with time indicators
        \draw[airport_path] (A) -- (G) node[pos=0.55,sloped,above,fill=white,font=\tiny,opacity=1.0] {35 km};
        \draw[airport_path] (B) -- (G) node[pos=0.7,sloped,above,fill=white,font=\tiny,opacity=1.0] {33 km};
        \draw[airport_path] (C) -- (G) node[pos=0.3,sloped,above,fill=white,font=\tiny,opacity=0.9] {36 km};
        \draw[airport_path] (E) -- (G) node[pos=0.555,sloped,above,fill=white,font=\tiny,opacity=1.0] {32 km};
        \draw[airport_path] (F) -- (G) node[pos=0.755,sloped,above,fill=white,font=\tiny,opacity=1.0] {31 km};
        
        % Taxis with proper icons and backgrounds
        \node[circle, fill=white, opacity=0.7, minimum size=15pt] at ($(A) + (-0.9,0.2)$) {};
        \node[blue, taxi] at ($(A) + (-0.8,0.0)$) {\faIcon{taxi}};
        \node[blue] at ($(A) + (-0.9,0.45)$) {$k_1$ [2]};
        
        \node[circle, fill=white, opacity=0.7, minimum size=15pt] at ($(C) + (-0.6,-0.6)$) {};
        \node[orange, taxi] at ($(C) + (-0.65,-0.3)$) {\faIcon{taxi}};
        \node[orange] at ($(C) + (-0.6,-0.7)$) {$k_2$ [2]};
        
        \node[circle, fill=white, opacity=0.7, minimum size=15pt] at ($(E) + (-0.8,0)$) {};
        \node[green!50!black, taxi] at ($(E) + (-0.8,0)$) {\faIcon{taxi}};
        \node[green!50!black] at ($(E) + (-0.8,-0.5)$) {$k_3$ [2]};
        
        % Passengers with arrival times
        \node[passenger] at ($(A)+(0.5,0.7)$) {$r_1$ (8:45)};
        \node[passenger] at ($(B)+(1.3,0.0)$) {$r_2$ (8:50)};
        \node[passenger] at ($(C)+(0.7,-0.7)$) {$r_3$ (8:55)};
        \node[passenger] at ($(D)+(-1.2,-0.2)$) {$r_4$ (9:00)};
    \end{tikzpicture}
    \vspace{-.05in}
    \caption{Network $G=(V,E)$ with urban travel times $\tau_{ij}=10$ minutes and airport routes distance specified on the figure. Static scenarios can be solved by MILP or Column Generation. Dynamic scenarios (e.g., an accident, a cancellation, new passenger requests) must be addressed by $\ALAS$.}
    \label{fig:URS-DirectedGraph}
    \vspace{-.2in}
\end{figure}

\end{comment}
